Platonic Representations under Lossy Observations: Reliability-Corrected Estimation of Cross-Modal Alignment

Claims that models trained on different modalities converge to similar representations are usually tested by measuring the alignment between an image and a single caption of it. A single caption, however, conveys only part of a scene, and different captions of the same scene emphasize different details. This observation noise lowers measured alignment, and differences in how sensitive models are to it masquerade as representational differences. We propose a measurement model based on repeated observations of the same scene. It factorizes observed linear CKA into the alignment between scene-conditional mean representations (CKA*) and the reliability factors of the two modalities. The reliability factor is defined for a general noise covariance; the classical Spearman-Brown correction is a special case that, whenever the noise is not proportional to the scene component, always understates the gain from averaging. All components are estimated with unbiased HSIC U-statistics and a scene-level weighted bootstrap. In two studies with analysis plans locked in advance (DINOv2-g and 16 language models; 3,200 COCO images and 5,000 MSR-VTT clips), a prediction built from only two captions matched the alignment observed on MSR-VTT with the mean of 6, 12 and 18 captions with a mean absolute error of at most 0.004, whereas the Spearman-Brown prediction fell about 0.01 below the observed values. Reliability differences changed model rankings: a 22M-parameter sentence encoder led all 7B models under raw measurement but fell behind the Pythia family on MSR-VTT after correction. Comparisons of representational convergence cannot be interpreted soundly without accounting for observation reliability.

==> schema.tex <==
% Schematic of the measurement model (Figure 1). Included in main.tex via \input{schema}.
\begin{tikzpicture}[
    font=\small,
    box/.style={draw=#1, line width=0.7pt, rounded corners=3pt, fill=#1!6, align=center, inner sep=4pt},
    arr/.style={-{Stealth[length=5pt]}, line width=0.7pt, draw=linegray},
    lab/.style={font=\footnotesize, text=textgray, align=center},
    head/.style={font=\footnotesize\bfseries, text=textgray, align=center},
  ]
  % Column headers
  \node[head] at (2.30,2.75) {Observations of scene $s$};
  \node[head] at (7.95,2.75) {Observation representations};
  \node[head] at (11.80,2.75) {Average};
  \node[head] at (15.65,2.75) {Measured alignment};

  % Observations
  \node[box=cblue, minimum width=4.6cm, minimum height=1.25cm] (gx) at (2.30,1.35)
    {Images or frame sets\\[2pt] $x^{(1)}, \dots, x^{(R_x)}$};
  \node[box=corange, minimum width=4.6cm] (gy) at (2.30,-1.35)
    {{\footnotesize\itshape ``A man is playing a guitar.''}\\
     {\footnotesize\itshape ``Someone singing on a stage.''}\\
     {\footnotesize\itshape ``A band playing at a concert.''}\\[2pt]
     $y^{(1)}, \dots, y^{(R_y)}$};

  % Representations
  \node[box=cblue, minimum width=3.2cm, minimum height=1.0cm] (hx) at (7.95,1.35)
    {$h_x^{(j)} = \mu_x(s) + \varepsilon_x^{(j)}$};
  \node[box=corange, minimum width=3.2cm, minimum height=1.0cm] (hy) at (7.95,-1.35)
    {$h_y^{(j)} = \mu_y(s) + \varepsilon_y^{(j)}$};

  % Means
  \node[box=cblue, minimum width=1.3cm, minimum height=1.0cm] (mx) at (11.80,1.35) {$\bar h_x^{(r_x)}$};
  \node[box=corange, minimum width=1.3cm, minimum height=1.0cm] (my) at (11.80,-1.35) {$\bar h_y^{(r_y)}$};

  % Decomposition
  \node[box=cviolet, minimum width=4.4cm] (d) at (15.65,0)
    {$\mathrm{CKA}\big(\bar h_x^{(r_x)}, \bar h_y^{(r_y)}\big)$\\[3pt]
     $= \mathrm{CKA}^{*}\, A_x(r_x)\, A_y(r_y)$\\[5pt]
     {\footnotesize $\mathrm{CKA}^{*}$: alignment between the}\\[-1pt]
     {\footnotesize shared components $\mu_x$ and $\mu_y$}\\[3pt]
     {\footnotesize $A_m(r)$: reliability factor,}\\[-1pt]
     {\footnotesize approaches 1 as $r$ grows}};

  % Arrows
  \draw[arr] (gx.east) -- node[lab, above=2pt] {image\\[-2pt]encoder} (hx.west);
  \draw[arr] (gy.east |- hy.west) -- node[lab, above=2pt] {language\\[-2pt]model} (hy.west);
  \draw[arr] (hx.east) -- node[lab, above=2pt] {$r_x$ obs.} (mx.west);
  \draw[arr] (hy.east) -- node[lab, above=2pt] {$r_y$ obs.} (my.west);
  \draw[arr] (mx.east) -- ++(0.35,0) |- ([yshift=5pt]d.west);
  \draw[arr] (my.east) -- ++(0.35,0) |- ([yshift=-5pt]d.west);
\end{tikzpicture}

